A General framework for PAC-Bayes Bounds for Meta-Learning

Meta learning automatically infers an inductive bias, that includes the hyperparameter of the base-learning algorithm, by observing data from a finite number of related tasks. This paper studies PAC-Bayes bounds on meta generalization gap. The meta-generalization gap comprises two sources of generalization gaps: the environment-level and task-level gaps resulting from observation of a finite number of tasks and data samples per task, respectively. In this paper, by upper bounding arbitrary convex functions, which link the expected and empirical losses at the environment and also per-task levels, we obtain new PAC-Bayes bounds. Using these bounds, we develop new PAC-Bayes meta-learning algorithms. Numerical examples demonstrate the merits of the proposed novel bounds and algorithm in comparison to prior PAC-Bayes bounds for meta-learning.

==> PAC_not.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=6,
ymin=0,
ymax=0.06,
yticklabels=\empty,
grid=both,
xtick distance=.5,
ytick distance=.5,
extra y ticks={0,0.01,.02, .03,.04,.05},
extra y tick labels={0,.01,.02, .03,.04,.05},
%ymode=log,
%yminorticks=true,
xlabel=Number of training tasks $\lenDataSet$,
ylabel= Error on new task $\%$,
axis background/.style={fill=white},
legend style={at={(.01,1.01)}, anchor=south west, legend cell align=left, align=left, draw=none, legend columns=1}
]
\addplot [color=mycolor1,mark=square,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.0486\\
3	0.0437\\
4	 0.0427\\
5	 0.042\\
6	0.041\\
};
\addlegendentry{\cite{amit2018meta} }



\addplot [color=mycolor5,mark=triangle*,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.0283\\
3	 0.0269 \\
4	0.0258\\
5	 0.0253\\
6	0.0241\\
};
\addlegendentry{Our classic bound \eqref{New_McAll}}

\end{axis}
\end{tikzpicture}%

==> PAC_test.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
xtick distance=1,
ytick distance=.1,
xmin=2,
xmax=10,
ymin=0.1,
ymax=0.55,
%ymode=log,
%yminorticks=true,
xlabel=Number of training tasks $\lenDataSet$,
ylabel= Error on new task ,
 yticklabels=\empty,
extra y ticks={0.1 ,.15,.3,.4,.5},
extra y tick labels={0.1 ,0.15,0.3,0.4,0.5},
yticklabels={,,},
 y label style={at={(.1,0.5)}},
axis background/.style={fill=white},
legend style={at={(1,0.5)}, anchor= west, legend cell align=left, align=left, draw=none, legend columns=1}
]


\addplot [color=mycolor5,mark=triangle*,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.499\\
3	0.497\\
4	0.463\\
5	0.47\\
6	0.46\\
7	0.54\\
8	0.505\\
9	0.49\\
10	0.459\\
};
\addlegendentry{$\lambda$-bound \cite{liu2021}}



\addplot [color=mycolor3,mark=o,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.463\\
3	0.458\\
4	0.488\\
5	0.482\\
6	0.503\\
7	0.468\\
8	0.476\\
9	0.475\\
10	0.443\\
};
\addlegendentry{Our fast-rate bound \eqref{fast_rate}}


%\addplot [color=mycolor4,dashed,mark=square, mark options={solid,scale=0.8}]
 % table[row sep=crcr]{%
%2	0.465\\
%3	0.456\\
%4	0.506\\
%5	0.468\\
%6	0.486\\
%7	0.55\\
%8	0.53\\
%9	0.33\\
%10	0.48\\
%};
%\addlegendentry{kl-bound \cite{liu2021}}

 

 
 \addplot [color=mycolor1,mark=square,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.378\\
3	0.346\\
4	0.406\\
5	0.392\\
6	0.383\\
7	0.352\\
8	0.38\\
9	0.37\\
10	0.33\\
};
\addlegendentry{\cite{amit2018meta}}
 
\addplot [color=mycolor6,dashed,mark=*,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.3739  \\
3	0.3769\\
4	0.401\\
5	0.4065\\
6	0.3912\\
7	0.332\\
8	0.2991\\
9	 0.3241\\
10	 0.3265\\
};
\addlegendentry{Bound 1 \cite{mys}}
 \addplot [color=mycolor2,dashed,mark=triangle*]
  table[row sep=crcr]{%
2	0.203\\
3	0.175\\
4	0.18\\
5	0.199\\
6	0.184\\
7	0.18\\
8	 0.202\\
9	0.211\\
10	0.18\\
};
\addlegendentry{Our classic bound \eqref{New_McAll}}

%\addplot [color=mycolor7,mark=square,mark options={scale=.8}]
 % table[row sep=crcr]{%
%2	0.\\
%3	0.\\
%4	0.\\
%5	0.\\
%6	0.\\
%7	0.\\
%8	0.\\
%9	0.\\
%10	0.\\
%};
%\addlegendentry{Bound 2 \cite{mys}}
%\addplot [color=black,mark=star,mark options={scale=.8}]
 % table[row sep=crcr]{%
%2	0.\\
%3	0.\\
%4	0.\\
%5	0.\\
%6	0.\\
%7	0.\\
%8	0.\\
%9	0.\\
%10	0.\\
%};
%\addlegendentry{Bound 3 \cite{mys}}

\end{axis}
\end{tikzpicture}%

==> PAC_train.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=10,
ymin=0.05,
ymax=0.17,
%ymode=log,
%yminorticks=true,
xlabel=Number of training tasks $\lenDataSet$,
ylabel= Error on training task ,
 y label style={at={(0.1,0.5)}},
 yticklabels=\empty,
extra y ticks={0.05,.07, .1,.15},
extra y tick labels={ 0.05,.07, .1,.15},
yticklabels={,,},
grid=both,
xtick distance=1,
ytick distance=.05,
axis background/.style={fill=white},
legend style={at={(1,0.5)}, anchor= west, legend cell align=left, align=left, draw=none, legend columns=1}
]










%\addplot [color=mycolor4,dashed,%mark=square, mark %options={solid,scale=0.8}]
%  table[row sep=crcr]{%
%2	0.164\\
%3	0.133\\
%4	0.11\\
%5	0.093\\
%6	0.112\\
%7	0.108\\
%8	0.0986\\
%9	0.0992\\
%10	0.0928\\
%};
%\addlegendentry{kl-bound %\cite{liu2021}}

\addplot [color=mycolor5,mark=triangle*,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.156\\
3	0.12\\
4	0.128\\
5	0.107\\
6	0.0969\\
7	0.0977\\
8	0.0997\\
9	0.0942\\
10	0.0909\\
};
%\addlegendentry{$\lambda$-bound \cite{liu2021}}

\addplot [color=mycolor3,mark=o,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.13\\
3	0.109\\
4	0.0998\\
5	0.0913\\
6	0.0925\\
7	0.0905\\
8	0.087\\
9	0.0868\\
10	0.0854\\
};
%\addlegendentry{Our fast-rate bound \eqref{fast_rate}}

\addplot [color=mycolor1,mark=square,mark options={scale=.8}]
  table[row sep=crcr]{%
2	 0.0880 \\
3	0.0810\\
4	 0.0765\\
5	0.0730 \\
6	0.0728\\
7	 0.0769\\
8	0.0766\\
9	0.0768\\
10	 0.0754\\
};
%\addlegendentry{\cite{amit2018meta}}

\addplot [color=mycolor6,dashed,mark=*,mark options={scale=.8}]
  table[row sep=crcr]{%
2	0.0786\\
3	0.0677\\
4	0.0763\\
5	0.0755\\
6	0.0672\\
7	0.069\\
8	0.0677\\
9	0.0694\\
10	0.0665\\
};
%\addlegendentry{%Bound 1¨Classic bound \cite{mys}}

\addplot [color=mycolor2,dashed,mark=triangle*]
  table[row sep=crcr]{%
2	0.0628\\
3	0.0607\\
4	0.0567\\
5	0.0599\\
6	0.0579\\
7	0.0584\\
8	0.0589\\
9	0.0548\\
10	0.0575\\
};
%\addlegendentry{Our classic bound \eqref{New_McAll}}

%\addplot [color=mycolor7,mark=square,mark options={scale=.8}]
 % table[row sep=crcr]{%
%2	0.\\
%3	0.\\
%4	0.\\
%5	0.\\
%6	0.\\
%7	0.\\
%8	0.\\
%9	0.\\
%10	0.\\
%};
%\addlegendentry{Bound 2 \cite{mys}}
%\addplot [color=black,mark=star,mark options={scale=.8}]
 % table[row sep=crcr]{%
%2	0.\\
%3	0.\\
%4	0.\\
%5	0.\\
%6	0.\\
%7	0.\\
%8	0.\\
%9	0.\\
%10	0.\\
%};
%\addlegendentry{Bound 3 \cite{mys}}

\end{axis}
\end{tikzpicture}%
